DoubtLess: Training-Free Contrastive Decoding for Efficient Reasoning

Reasoning models achieve strong performance through long chains of thought (CoT), but often spend more tokens than needed to solve a problem. Existing ways to shorten the CoT require additional training for each model, add a fixed steering vector to the model's hidden states, or use decoding heuristics such as stopping early or banning words like "wait", which can reduce accuracy. We propose DoubtLess, a training-free decoding method in which a much smaller reasoning model steers the large one towards brevity. The small model reads the large model's CoT so far twice, once prompted to be brief (the brief thinker) and once prompted to be verbose (the verbose thinker), and the difference between its two logit vectors, scaled by a strength, is added to the large model's logits at every step of the CoT. On seven benchmarks of competition mathematics, graduate-level science and competitive programming, DoubtLess shortens the CoT of Qwen3-32B by 31% with unchanged accuracy, outperforming five inference-time baselines. We also show that DoubtLess reduces thinking tokens per turn by 20% in a self-debugging coding agent with unchanged task performance. It also generalizes to two other model families with unchanged accuracy. When combined with training-based compression, it further shortens the CoT of a model already trained for brevity. Ablations and behavioral analysis show that DoubtLess reduces repeated checking, with most token savings coming after the correct answer first appears in the CoT. Our code is available at https://github.com/leoluolol/DoubtLess.

==> examples/direction.tex <==
\casebox{Before the first answer}{while the model works towards it}{white}{%
Now, we need divisors of 56 greater than 16. \dpos{Looking} at the list:  From the divisors: 28 and 56 are greater than 16.  Wait, 14 is 14, which is less than 16, so the next ones are 28 and 56.~\om{} So the possible bases are 21 and 49. \dpos{Both} are greater than 9, so they satisfy the condition. \textbf{Therefore, the sum is 21 + 49 = 70.}}
\vspace{3pt}
\casebox{After the first answer}{once 70 has been stated}{white}{%
Wait, \dneg{but} \dpos{let} me check \dpos{if} there are any other \dpos{div}isors. Wait, 56's divisors are only up to 56. \dneg{But} perhaps \dpos{negative} divisors?~\om{} \dneg{But} let me \dneg{double}-check \dneg{my} logic \dneg{here}.~\om{} \dneg{But} \dpos{let} me \dneg{check} \dneg{if} there \dneg{are} other \dpos{div}isors. \dpos{For} example, \dneg{maybe} 56 divided by something else? Wait, divisors are only those numbers. \dneg{Let} me check 56's divisors again:~\om{}}

